Data as a Lever: A Neighbouring Datasets Perspective on Predictive Multiplicity

Multiplicity, the existence of equally good yet competing models, has received growing attention in recent years. While prior work has emphasized modelling choices, the critical role of data in shaping multiplicity has been largely overlooked. In this work, we first introduce a neighbouring datasets framework, arguing that much of data processing can be reframed as choosing between neighbouring datasets. Under this framework, we find a counterintuitive theoretical relationship: neighbouring datasets with greater inter-class distribution overlap exhibit lower multiplicity. Building on this insight, we apply our framework to two domains: active learning and data imputation. For each, we establish natural extensions of the neighbouring datasets perspective, conduct the first systematic study of multiplicity in existing algorithms, and finally, propose novel multiplicity-aware methods, namely, multiplicity-aware data acquisition strategies for active learning and multiplicity-aware data imputation.

==> figure_scripts/fig_active_correlation.tex <==
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.21, -0.34, -0.12, -0.01, -0.02}, {-0.35, -0.28, -0.20, -0.20, -0.25}, {-0.41, -0.31, -0.27, -0.22, -0.19}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-200}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
% \hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.73, -0.72, -0.61, -0.51, -0.57}, {-0.84, -0.78, -0.61, -0.52, -0.44}, {-0.80, -0.77, -0.64, -0.60, -0.69}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
% \hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.54, -0.35, -0.31, -0.38, -0.25}, {-0.63, -0.62, -0.44, -0.35, -0.29}, {-0.85, -0.65, -0.48, -0.43, -0.28}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

==> figure_scripts/fig_active_correlation_acsemployment.tex <==
{\centering Average Correlation Coefficient}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.53, -0.42, -0.26, -0.17, -0.06}, {-0.47, -0.41, -0.36, -0.28, -0.21}, {-0.51, -0.54, -0.40, -0.33, -0.20}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-200}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.47, -0.50, -0.46, -0.32, -0.25}, {-0.80, -0.70, -0.71, -0.61, -0.43}, {-0.80, -0.81, -0.73, -0.71, -0.67}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.73, -0.76, -0.53, -0.48, -0.44}, {-0.88, -0.76, -0.57, -0.42, -0.46}, {-0.91, -0.88, -0.77, -0.65, -0.48}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

{\centering Standard Deviation Correlation Coefficient}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.28, 0.19, 0.21, 0.21, 0.34}, {0.23, 0.26, 0.28, 0.33, 0.33}, {0.24, 0.25, 0.20, 0.36, 0.31}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.24, 0.24, 0.28, 0.22, 0.32}, {0.17, 0.13, 0.15, 0.22, 0.24}, {0.14, 0.06, 0.17, 0.16, 0.13}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.22, 0.21, 0.31, 0.34, 0.48}, {0.09, 0.20, 0.39, 0.36, 0.38}, {0.10, 0.09, 0.22, 0.25, 0.37}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

==> figure_scripts/fig_active_correlation_acsincome.tex <==
{\centering Average Correlation Coefficient}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.21, -0.34, -0.12, -0.01, -0.02}, {-0.35, -0.28, -0.20, -0.20, -0.25}, {-0.41, -0.31, -0.27, -0.22, -0.19}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-200}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.73, -0.72, -0.61, -0.51, -0.57}, {-0.84, -0.78, -0.61, -0.52, -0.44}, {-0.80, -0.77, -0.64, -0.60, -0.69}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.54, -0.35, -0.31, -0.38, -0.25}, {-0.63, -0.62, -0.44, -0.35, -0.29}, {-0.85, -0.65, -0.48, -0.43, -0.28}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

{\centering Standard Deviation Correlation Coefficient}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.31, 0.31, 0.45, 0.43, 0.52}, {0.30, 0.41, 0.46, 0.35, 0.48}, {0.40, 0.41, 0.40, 0.32, 0.34}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.13, 0.13, 0.14, 0.13, 0.16}, {0.05, 0.14, 0.20, 0.17, 0.23}, {0.08, 0.11, 0.21, 0.28, 0.20}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.33, 0.60, 0.39, 0.31, 0.34}, {0.19, 0.33, 0.35, 0.41, 0.35}, {0.09, 0.30, 0.33, 0.33, 0.35}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

==> figure_scripts/fig_active_correlation_bank.tex <==
{\centering Average Correlation Coefficient}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.02, 0.14, 0.14, 0.19, 0.24}, {-0.28, -0.04, -0.05, -0.07, -0.05}, {-0.24, -0.26, -0.11, -0.09, -0.11}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-200}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.20, -0.12, -0.14, -0.13, -0.07}, {-0.48, -0.37, -0.43, -0.44, -0.31}, {-0.71, -0.32, -0.21, -0.03, -0.00}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.61, -0.50, -0.22, -0.26, -0.14}, {-0.86, -0.66, -0.63, -0.46, -0.13}, {-0.66, -0.63, -0.60, -0.48, -0.30}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

{\centering Standard Deviation Correlation Coefficient}

\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.32, 0.33, 0.25, 0.27, 0.29}, {0.30, 0.39, 0.43, 0.46, 0.47}, {0.27, 0.22, 0.31, 0.28, 0.29}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=darkgreen!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{RF}\vphantom{q}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {500,1000,2000}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    }
\end{tikzpicture}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.35, 0.44, 0.32, 0.35, 0.41}, {0.26, 0.29, 0.25, 0.24, 0.27}, {0.11, 0.17, 0.25, 0.37, 0.32}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=amber!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{LR}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}
\hfill
\raisebox{0.3em}{
\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{0.37, 0.34, 0.40, 0.46, 0.59}, {0.24, 0.28, 0.29, 0.41, 0.61}, {0.42, 0.37, 0.28, 0.51, 0.52}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*100}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.0}
            \node[fill=auro!\clr, minimum width=10mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    % \node[rotate=90] at (-0.6, -1.6) {Size of $D_{lab}^0$ ($n$)};
    \node[] at (0.9, 0.6) {\textbf{MLP}};
    \node[] at (3.6, 0.6) {Number of Steps $t$};
    \foreach \xlabel [count=\m] in {1,2,3,4,5}{
        \pgfmathsetmacro \ms {\m*1.0};
        \node[minimum width=10mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    % \foreach \xlabel [count=\m] in {500,1000,2000}{
    %     \pgfmathsetmacro \ms {\m*0.8};
    %     \node[minimum width=10mm, minimum height=8mm,rotate=90] at (0,-\ms) {\xlabel};
    % }
\end{tikzpicture}
}

==> figure_scripts/fig_active_multistep.tex <==
\begin{tikzpicture}
\begin{axis} [
width=0.26\linewidth,height=0.2\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.81,ymax=0.82,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.81,0.82},
title={\textbf{(d) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.26\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(e) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
% \hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_active_multistep_acsemployment.tex <==
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.79,ymax=0.8,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.79,0.8},
title={\textbf{(a) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_acsemployment/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_acsemployment/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_acsemployment/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_acsemployment/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_acsemployment/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(b) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_acsemployment/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_acsemployment/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_acsemployment/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_acsemployment/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_acsemployment/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}


\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.73,ymax=0.75,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.73,0.74,0.75},
title={\textbf{(c) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsemployment/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsemployment/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsemployment/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsemployment/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsemployment/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(d) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsemployment/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsemployment/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsemployment/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsemployment/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsemployment/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.78,ymax=0.8,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.78,0.79,0.8},
title={\textbf{(c) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsemployment/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsemployment/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsemployment/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsemployment/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsemployment/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(d) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsemployment/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsemployment/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsemployment/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsemployment/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsemployment/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_active_multistep_acsincome.tex <==
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.78,ymax=0.79,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.78,0.79},
title={\textbf{(a) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsincome/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsincome/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsincome/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsincome/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_acsincome/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(b) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsincome/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsincome/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsincome/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsincome/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_acsincome/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.78,ymax=0.79,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.78,0.79},
title={\textbf{(c) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsincome/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsincome/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsincome/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsincome/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_acsincome/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(d) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsincome/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsincome/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsincome/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsincome/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_acsincome/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_active_multistep_bank.tex <==
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.85,ymax=0.87,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.85,0.86,0.87},
title={\textbf{(a) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_bank/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_bank/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_bank/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_bank/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_rf_bank/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(b) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_bank/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_bank/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_bank/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_bank/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_rf_bank/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}


\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
ymin=0.8,ymax=0.81,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
ytick={0.8,0.81},
title={\textbf{(c) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_bank/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_bank/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_bank/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_bank/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_lr_bank/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(d) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_bank/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_bank/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_bank/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_bank/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_lr_bank/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
% yticklabel= {\pgfmathprintnumber\tick},
% ymin=0.78,ymax=0.79,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=3cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.78,0.79},
title={\textbf{(c) Accuracy at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_bank/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_bank/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_bank/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_bank/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=acc] {data/active_multistep_mlp_bank/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.32\linewidth,height=0.25\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Ambiguity},
xlabel={Steps ($t$)},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={1, 2, 3, 4, 5},
% ytick={0.81,0.82,0.83},
title={\textbf{(d) Ambiguity at $n = 2000$}}
]

\addplot [darkgreen,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_bank/active_multistep_random.dat};
\addplot [fuchsia,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_bank/active_multistep_confidence.dat};
\addplot [amber,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_bank/active_multistep_committee.dat};
\addplot [apricot,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_bank/active_multistep_multlow.dat};
\addplot [auro,
    ultra thick,
    mark=*,
    mark options={scale=1.2}] table[x=step,y=amb] {data/active_multistep_mlp_bank/active_multistep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{3.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Random};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Confidence};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Committee};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_active_onestep.tex <==
% \begin{flushleft}
\begin{tikzpicture}
\begin{axis} [
width=0.26\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={1, 2, 3, 4, 5},
ytick={0.79,0.8,0.81,0.82},
title={\textbf{(a) $n = 500$; $t=1$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb500,y=acc500] {data/active_onestep/active_onestep_random.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb500,y=acc500] {data/active_onestep/active_onestep_confidence.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb500,y=acc500] {data/active_onestep/active_onestep_committee.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb500,y=acc500] {data/active_onestep/active_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb500,y=acc500] {data/active_onestep/active_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.26\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={1, 2, 3, 4, 5},
ytick={0.8,0.81,0.82},
title={\textbf{(b) $n = 1000$; $t=1$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb1000,y=acc1000] {data/active_onestep/active_onestep_random.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb1000,y=acc1000] {data/active_onestep/active_onestep_confidence.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb1000,y=acc1000] {data/active_onestep/active_onestep_committee.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb1000,y=acc1000] {data/active_onestep/active_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb1000,y=acc1000] {data/active_onestep/active_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.26\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={1, 2, 3, 4, 5},
ytick={0.81,0.82,0.83},
title={\textbf{(c) $n = 2000$; $t=1$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb2000,y=acc2000] {data/active_onestep/active_onestep_random.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb2000,y=acc2000] {data/active_onestep/active_onestep_confidence.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb2000,y=acc2000] {data/active_onestep/active_onestep_committee.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb2000,y=acc2000] {data/active_onestep/active_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=1.2}] table[x=amb2000,y=acc2000] {data/active_onestep/active_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
% \end{flushleft}

% \begin{tikzpicture}
% \begin{axis}[scale=0.01,
% legend cell align={left},
% hide axis,
% xmin=0, xmax=1,
% ymin=0, ymax=1,
% legend columns=5,
% legend style={font=\small,/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={
%         \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
% ]

% \addlegendimage{ultra thick, darkgreen, fill=darkgreen}
% \addlegendentry{Random};

% \addlegendimage{ultra thick, fuchsia, fill=fuchsia}
% \addlegendentry{Confidence};

% \addlegendimage{ultra thick, amber, fill=amber}
% \addlegendentry{Committee};

% \addlegendimage{ultra thick, apricot, fill=apricot}
% \addlegendentry{MultLow};

% \addlegendimage{ultra thick, auro, fill=auro}
% \addlegendentry{MultHigh};

% \end{axis}
% \end{tikzpicture}

==> figure_scripts/fig_imputation_correlation.tex <==


\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.34, -0.30, -0.19, -0.22, -0.48, -0.28, -0.09, -0.17, -0.42}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-200}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=darkgreen!\clr, minimum width=12mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \foreach \y [count=\n] in {{-0.41, -0.53, -0.72, -0.75, -0.85, -0.84, -0.77, -0.73, -0.70}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*1.6}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=amber!\clr, minimum width=12mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \foreach \y [count=\n] in {{-0.22, -0.42, -0.13, -0.38, -0.33, -0.60, -0.28, -0.36, -0.41}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*2.4}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=auro!\clr, minimum width=12mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-2.8, -1.6) {\textbf{Model}};
    \node[] at (6, 0.6) {\textbf{Missing Data Ratio}};
    \foreach \xlabel [count=\m] in {0.01,0.02,0.03,0.04,0.05,0.10,0.15,0.20,0.25}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {RandomForest,LogisticRegression,MultiLayerPerceptron}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=12mm, minimum height=8mm] at (-1,-\ms) {\xlabel};
    }
\end{tikzpicture}

==> figure_scripts/fig_imputation_correlation_bank.tex <==


\begin{tikzpicture}[inner sep=0., scale=0.8, transform shape]
    \foreach \y [count=\n] in {{-0.50, -0.49, -0.37, -0.40, -0.29, -0.01, 0.17, 0.32, 0.41}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-200}
            \pgfmathsetmacro \ns {\n*0.8}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=darkgreen!\clr, minimum width=12mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \foreach \y [count=\n] in {{0.17, -0.21, -0.27, -0.44, -0.69, -0.56, -0.57, -0.49, -0.16}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*1.6}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=amber!\clr, minimum width=12mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \foreach \y [count=\n] in {{-0.26, -0.21, -0.08, -0.19, -0.18, -0.12, -0.05, -0.17, -0.44}}{
        \foreach \x [count=\m] in \y {
            \pgfmathsetmacro \clr {\x*-150}
            \pgfmathsetmacro \ns {\n*2.4}
            \pgfmathsetmacro \ms {\m*1.2}
            \node[fill=auro!\clr, minimum width=12mm, minimum height=8mm] at (\ms,-\ns) {\x};
        }
    }

    \node[rotate=90] at (-2.8, -1.6) {\textbf{Model}};
    \node[] at (6, 0.6) {\textbf{Missing Data Ratio}};
    \foreach \xlabel [count=\m] in {0.01,0.02,0.03,0.04,0.05,0.10,0.15,0.20,0.25}{
        \pgfmathsetmacro \ms {\m*1.2};
        \node[minimum width=12mm, minimum height=8mm] at (\ms,0) {\xlabel};
    }
    \foreach \xlabel [count=\m] in {RandomForest,LogisticRegression,MultiLayerPerceptron}{
        \pgfmathsetmacro \ms {\m*0.8};
        \node[minimum width=12mm, minimum height=8mm] at (-1,-\ms) {\xlabel};
    }
\end{tikzpicture}

==> figure_scripts/fig_imputation_onestep.tex <==
\begin{flushleft}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
ylabel style={align=center},
xtick={0.13,0.15},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r = 0.01$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={0.13,0.15},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r=0.02$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={0.12,0.15},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r=0.03$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center},
xtick={0.13,0.16},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r = 0.04$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={0.12,0.16},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r = 0.05$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\end{flushleft}

\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={0.14,0.18},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r= 0.10$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
ylabel style={align=center, text width=4cm},
xtick={0.14,0.2},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r=0.15$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={0.14,0.2},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r=0.20$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=4cm},
xtick={0.15,0.22},
ymin=0.81,ymax=0.83,
ytick={0.81, 0.82, 0.83},
title={\textbf{$r = 0.25$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{0.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\scriptsize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Mean};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Median};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Mode};

\addlegendimage{ultra thick, indigoslate, fill=indigoslate}
\addlegendentry{kNN};

\addlegendimage{ultra thick, maroonrose, fill=maroonrose}
\addlegendentry{MICE};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}

==> figure_scripts/fig_imputation_onestep_bank.tex <==
\begin{flushleft}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
ylabel style={align=center},
% xtick={0.13,0.15},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r = 0.01$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb1,y=acc1] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={0.13,0.15},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r=0.02$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb2,y=acc2] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={0.12,0.15},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r=0.03$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb3,y=acc3] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center},
% xtick={0.13,0.16},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r = 0.04$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb4,y=acc4] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
% xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={0.12,0.16},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r = 0.05$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb5,y=acc5] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\end{flushleft}

\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={0.14,0.18},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r= 0.10$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb10,y=acc10] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
ylabel style={align=center, text width=4cm},
% xtick={0.14,0.2},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r=0.15$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb15,y=acc15] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
% ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={0.14,0.2},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r=0.20$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb20,y=acc20] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
width=0.21\linewidth,height=0.2\linewidth,
yticklabel= {\pgfmathprintnumber\tick},
% ymin=0,ymax=1,
xticklabel= {\pgfmathprintnumber\tick},
% ylabel={Accuracy},
xlabel={Ambiguity},
axis y line*=left,axis x line*=bottom,
ylabel near ticks,
% ylabel style={align=center, text width=4cm},
% xtick={0.15,0.22},
ymin=0.85,ymax=0.87,
ytick={0.85, 0.86, 0.87},
title={\textbf{$r = 0.25$}}
]

\addplot [darkgreen,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_mean.dat};
\addplot [fuchsia,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_median.dat};
\addplot [amber,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_mode.dat};
\addplot [indigoslate,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_knn.dat};
\addplot [maroonrose,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_mice.dat};
\addplot [apricot,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_multlow.dat};
\addplot [auro,
    only marks,
    mark=*,
    mark options={scale=0.8}] table[x=amb25,y=acc25] {data/imputation_onestep_bank/imputation_onestep_multhigh.dat};

\end{axis}
\end{tikzpicture}
\hfill
\raisebox{0.5em}{
\begin{tikzpicture}
\begin{axis}[scale=0.01,
legend cell align={left},
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
legend columns=1,
legend style={font=\scriptsize,/tikz/every even column/.append style={column sep=0.1cm}},
legend image code/.code={
        \draw [#1] (0cm,-0.05cm) rectangle (0.3cm,0.1cm); },
]

\addlegendimage{ultra thick, darkgreen, fill=darkgreen}
\addlegendentry{Mean};

\addlegendimage{ultra thick, fuchsia, fill=fuchsia}
\addlegendentry{Median};

\addlegendimage{ultra thick, amber, fill=amber}
\addlegendentry{Mode};

\addlegendimage{ultra thick, indigoslate, fill=indigoslate}
\addlegendentry{kNN};

\addlegendimage{ultra thick, maroonrose, fill=maroonrose}
\addlegendentry{MICE};

\addlegendimage{ultra thick, apricot, fill=apricot}
\addlegendentry{MultLow};

\addlegendimage{ultra thick, auro, fill=auro}
\addlegendentry{MultHigh};

\end{axis}
\end{tikzpicture}
}
